PoM: A Linear-Time Replacement for Attention with the Polynomial Mixer

This paper introduces the Polynomial Mixer (PoM), a novel token mixing mechanism with linear complexity that serves as a drop-in replacement for self-attention. PoM aggregates input tokens into a compact representation through a learned polynomial function, from which each token retrieves contextual information. We prove that PoM satisfies the contextual mapping property, ensuring that transformers equipped with PoM remain universal sequence-to-sequence approximators. We replace standard self-attention with PoM across five diverse domains: text generation, handwritten text recognition, image generation, 3D modeling, and Earth observation. PoM matches the performance of attention-based models while drastically reducing computational cost when working with long sequences. The code is available at https://github.com/davidpicard/pom.

==> figures/SiPoM_speed.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=8cm, height=5cm,
    xlabel={\small Image side length (pixels)},
    ylabel={\small Computation time  (s/image)},
    %ymode=log,
    xtick={256,1024,2048,4096},
    xticklabels={256, 1024, 2048, 4096},
    ytick={0.05,0.1,0.15,0.2},
    yticklabels={$0.05$,0.1,0.15,0.2},
    ymin=0.0001, ymax=0.2,
    xmin=128, xmax=4224,
    grid=both,
    grid style={gray!20},
    legend style={at={(0.0,1.0)}, anchor=north west, legend columns=1},
    thick,
    mark options={scale=1.2},
]

% GPT2-L
\addplot[
    color=colTrans,
    mark=o,
    line width=1pt
] coordinates {
(256, {0.0002474415141227837})
(352, {0.00029000554405797627})
(512, {0.0006429552278996198})
(736, {0.0014204099743528786})
(1024, {0.0029289669421632427})
(1440, {0.007026392328025394})
(2048, {0.01891895949142054})
(2912, {0.0591703769122978})
(4096, {0.1903850698551105})
};
\addlegendentry{SiT-XL/2}


% GPPoM2-L
\addplot[
    color=colPOM,
    mark=square*,
    line width=1pt
] coordinates {
(256, {0.0001227446490031525})
(352, {0.0002407291617601004})
(512, {0.000504921072729303})
(736, {0.0010763675006273843})
(1024, {0.002105088429989337})
(1440, {0.004406789621807548})
(2048, {0.009923821208758454})
(2912, {0.024707892990409163})
(4096, {0.06667813312014914})
};
\addlegendentry{SiPoM-XL/2}

\end{axis}
\end{tikzpicture}

==> figures/all_tasks.tex <==
\begin{tabular}{l@{\,}c@{\;}c@{\;}c}
\rotatebox{90}{\small \quad\quad\quad\quad\quad\; Input} 
&\includegraphics[height=.25\linewidth]{images/all_tasks/ocr_crop.png}
&\begin{tikzpicture}[baseline=+0.75 ex]
  % Your image
  \node[anchor=south west] (img) at (0,0)
    {\includegraphics[height=.25\linewidth]{images/all_tasks/rgb_eo_1.png}};

  \node[anchor=north, fill=white, inner sep=1pt] at ($(img.south west)!.25!(img.south east)+(0, {.25\linewidth})$) {21 Feb};
  \node[anchor=north, fill=white, inner sep=1pt] at ($(img.south west)!.75!(img.south east)+(0, {.25\linewidth})$) {12 April};

  \node[anchor=north, fill=white, inner sep=1pt] at ($(img.south west)!.25!(img.south east)+(0, {.125\linewidth})$) {10 Aug};
  \node[anchor=north, fill=white, inner sep=1pt] at ($(img.south west)!.75!(img.south east)+(0, {.125\linewidth})$) {19 Oct};
\end{tikzpicture}
&\includegraphics[height=.25\linewidth]{images/all_tasks/point_cloud_rgb.png} \\
\rotatebox{90}{\small \quad\quad\quad\quad\; Prediction} 
&\includegraphics[height=.25\linewidth]{images/all_tasks/ocr_lines.png}
&\includegraphics[height=.25\linewidth]{images/all_tasks/pred_eo_1.png}
&\includegraphics[height=.25\linewidth]{images/all_tasks/point_cloud_seg.png}
\\
& OCR & Crop Type Mapping & 3D segmentation\\
\end{tabular}

==> figures/effipom.tex <==
\def\xinput{0}%
\def\xh{3.5}%
\def\xpoly{6}%
\def\xquerry{6}%
\def\xpolyout{8}%
\def\xpom{10}%
\def\xdot{11}%
\def\xmix{12.25}%
\def\xout{15}%
%
\def\ymid{0}%
\def\yup{2}%
\def\ydown{-2}%
%
\def\ysep{1.2}%
\def\hdot{0.3}%
\providecommand{\tokenbars}{10}%
%
\definecolor{colorA}{RGB}{66,198,184}%    % light teal
\definecolor{colorB}{RGB}{254,170,94}%    % light orange
\definecolor{colorC}{RGB}{110,150,230}% % light blue
\definecolor{colorD}{RGB}{214,106,205}% % light magenta
\definecolor{colorE}{RGB}{205,205,205}%   % light gray% light gray
%
\begin{tikzpicture}
%\draw[use as bounding box, red] (-0.5,-3) rectangle (16,3);
%input tokens
\node [draw=none] (input) at (\xinput, \ymid) {\tokengrid{1}{4}{1}{colorA}};

%after h(Wh X)
\node [draw=none] (prepoly) at (\xh, \yup) {\tokengrid{1}{4}{2}{colorB}};

%poly
\node [very thick, draw=black, rounded corners] (poly) at (\xpoly, \yup) {%
$\begingroup
\begin{array}{@{}r@{\;}c@{\;}l@{\;}l@{}}
  \alpha_1 & \odot & x   & + \\
  \alpha_2 & \odot & x^2 & + \\
  \multicolumn{4}{c}{\cdots} \\[-1mm]
  \alpha_k & \odot & x^k &
\end{array}
\endgroup$%
};

%after polynom
\node [draw=none] (postpoly) at (\xpolyout, \yup) {\tokengrid{1}{4}{2}{colorB}};

%pom
\node [draw=none] (pom) at (\xpom, \yup) {\tokengrid{1}{1}{2}{colorB}};

%querries
\node [draw=none] (querries) at (\xquerry, \ydown) {\tokengrid{1}{4}{2}{colorC}};

%dot
\node [very thick, circle, minimum height=\hdot cm, draw=black] (dot) at (\xdot, \ymid) {
\begin{tikzpicture}
    \fill[black] (0,0) circle (0.5 mm);
\end{tikzpicture}
};

%after mix
\node [draw=none] (mix) at (\xmix, \ymid) {\tokengrid{1}{4}{2}{colorD}};

%out
\node [draw=none] (out) at (\xout, \ymid) {\tokengrid{1}{4}{1}{colorE}};


%edges
\draw [very thick, rounded corners, ->] (input) -- ++ (1,0) |- node [pos=1.0, above, draw=none, anchor=south east] {$h(W_h \times x)$}  (prepoly);

\draw [very thick, rounded corners, ->] (prepoly) -- (poly) --  (postpoly) -- node [pos=0.5, above, draw=none] {$\updownarrow\! \sum$} (pom) -| (dot);

\draw [very thick, rounded corners, ->] (input) -- ++ (1,0) |- node [pos=0.75, above, draw=none] {$\sigma(W_s \times x)$} (querries);

\draw [very thick, rounded corners, ->] (querries) -| (dot);

\draw [very thick, rounded corners, ->] (dot) -- (mix) -- node [pos=0.5, above, draw=none] {$h(W_o \times x)$} (out);

%shapes

\node [draw=none, below=-1.5mm of input] {$d \times n$};
\node [draw=none, above=-1.5mm of input] {$X$};

\node [draw=none, below=-1.5mm of prepoly] {$D \times n$};

\node [draw=none, below=-1.5mm of postpoly] {$D \times n$};

\node [draw=none, below=-1.5mm of pom] {$D$};
\node [draw=none, above=-1.5mm of pom] {$H(X)$};

\node [draw=none, above=-1.5mm of querries] {$D \times n$};

\node [draw=none, below=-1.5mm of mix] {$D \times n$};

\node [draw=none, below=-1.5mm of out] {$d \times n$};
\node [draw=none, above=-1.5mm of out] {$\PoM(X)$};

%\node [draw=none, below=-1.0mm of poly] {\shortstack{applied\\token-wise}};
\end{tikzpicture}


